A Theory of Goal-Oriented Medium Access: Protocol Design and Distributed Bandit Learning

The Goal-oriented Communication (GoC) paradigm breaks the separation between communication and the content of the data, tailoring communication decisions to the specific needs of the receiver and targeting application performance. While recent studies show impressive encoding performance in point-to-point scenarios, the multi-node distributed scenario is still almost unexplored. Moreover, the few studies to investigate this consider a centralized collision-free approach, where a central scheduler decides the transmission order of the nodes. In this work, we address the Goal-oriented Multiple Access (GoMA) problem, in which multiple intelligent agents must coordinate to share a wireless channel and avoid mutual interference. We propose a theoretical framework for the analysis and optimization of distributed GoMA, serving as a first step towards its complete characterization. We prove that the problem is non-convex and may admit multiple Nash Equilibrium (NE) solutions. We provide a characterization of each node's best response to others' strategies and propose an optimization approach that provably reaches one such NE, outperforming centralized approaches by up to 100% while also reducing energy consumption. We also design a distributed learning algorithm that operates with limited feedback and no prior knowledge.

==> fig/attractors_exp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    % xlabel={$\theta^{(0)}_3$},
    % ylabel={$\theta^{(0)}_2$},
    xlabel={$\theta_3$},
    ylabel={$\theta_2$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={font=\scriptsize, anchor=south west,legend columns=2, at={(0,0)}}
]

\path[name path=axis_low] (axis cs:0,0) -- (axis cs:1,0);
\path[name path=axis_high] (axis cs:0,1) -- (axis cs:1,1);
\addplot[color=black, name path=theta1_a, forget plot] 
    table[x=x1,y=x2] {fig/fig_data/attractors_exp_theta1_a.dat};
\addplot[
    color=black, name path=theta1_b, forget plot]
    table[x=x1,y=x2] {fig/fig_data/attractors_exp_theta1_b.dat};

\addplot[
    color=black, name path=theta1_c, forget plot]
    table[x=x1,y=x2] {fig/fig_data/attractors_exp_theta1_c.dat};

\addplot[
        fill=color0, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_b and axis_high,
        soft clip={domain=0:1},
    ];

\addplot[
        fill=color4, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_a and axis_low,
        soft clip={domain=0:1},
    ];

\addplot[
        fill=color2, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_c and axis_low,
        soft clip={domain=0:1},
    ];

\addplot[only marks, mark=o, color=color0]
table{%
  1 1
};
  \addlegendentry{cDNS 1};

  
\addplot[only marks, mark=triangle, color=color0]
table{%
  0.953 0.953
};
  \addlegendentry{DNS 1};


\addplot[only marks, mark=o, color=color2]
table{%
  1 0
};
  \addlegendentry{cDNS 2};

\addplot[only marks, mark=triangle, color=color2]
table{%
  0.953 0.327
};
  \addlegendentry{DNS 2};

\addplot[only marks, mark=o, color=color4]
table{%
  0 1
};
  \addlegendentry{cDNS 3};






\addplot[only marks, mark=triangle, color=color4]
table{%
  0.327  0.953
};
  \addlegendentry{DNS 3};

  \addplot[only marks, mark=x, color=black]
table{%
  0.77  0.77
};
  \addlegendentry{Symm.};


% Red: B3
% Green: B1
% Blue: B2

\end{axis}
\end{tikzpicture}

==> fig/attractors_exp_psi25.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    % xlabel={$\theta^{(0)}_3$},
    % ylabel={$\theta^{(0)}_2$},
    xlabel={$\theta^{}_3$},
    ylabel={$\theta^{}_2$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={font=\scriptsize, anchor=south west, at={(0,0)}}
]

\path[name path=axis_low] (axis cs:0,0) -- (axis cs:1,0);
\path[name path=axis_high] (axis cs:0,1) -- (axis cs:1,1);
\addplot[color=black, name path=theta1_a, forget plot] 
    table[x=x1,y=x2] {fig/fig_data/attractors_exp025_theta1_a.dat};
\addplot[
    color=black, name path=theta1_b, forget plot]
    table[x=x1,y=x2] {fig/fig_data/attractors_exp025_theta1_b.dat};

\addplot[
    color=black, name path=theta1_c, forget plot]
    table[x=x1,y=x2] {fig/fig_data/attractors_exp025_theta1_c.dat};

\addplot[
        fill=color0, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_b and axis_high,
        soft clip={domain=0:1},
    ];

\addplot[
        fill=color4, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_a and axis_low,
        soft clip={domain=0:1},
    ];

\addplot[
        fill=color2, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_c and axis_low,
        soft clip={domain=0:1},
    ];

\addplot[only marks, mark=triangle, color=color0]
table{%
  0.999 0.999
  0.978 0.978
};
  \addlegendentry{DNS 1};


\addplot[only marks, mark=triangle, color=color2]
table{%
  0.999 0.117
  0.978 0.2905
};
  \addlegendentry{DNS 2};

  \addplot[only marks, mark=triangle, color=color4]
table{%
  0.117 0.999
  0.2905  0.978
};
  \addlegendentry{DNS 3};

\addplot[only marks, mark=x, color=black]
table{%
  0.79  0.79
};
  \addlegendentry{Symm.};




% Red: B3
% Green: B1
% Blue: B2

\end{axis}
\end{tikzpicture}

==> fig/attractors_gauss.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    % xlabel={$\theta^{(0)}_3$},
    % ylabel={$\theta^{(0)}_2$},
    xlabel={$\theta^{}_3$},
    ylabel={$\theta^{}_2$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={font=\scriptsize, anchor=south west, at={(0,0)}}
]

\path[name path=axis_low] (axis cs:0,0) -- (axis cs:1,0);
\path[name path=axis_high] (axis cs:0,1) -- (axis cs:1,1);
\addplot[color=black, name path=theta1_a, forget plot] 
    table[x=x1,y=x2] {fig/fig_data/attractors_gauss_theta1_a.dat};
\addplot[
    color=black, name path=theta1_b, forget plot]
    table[x=x1,y=x2] {fig/fig_data/attractors_gauss_theta1_b.dat};

\addplot[
        fill=color4, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_b and axis_low,
        soft clip={domain=0:1},
    ];

\addplot[
        fill=color4, 
        fill opacity=0.5, forget plot
    ]
    fill between[
        of=theta1_a and axis_low,
        soft clip={domain=0:1},
    ];

\addplot[only marks, mark=o, color=color0]
table{%
  1 1
};
  \addlegendentry{cDNS 1};

  
\addplot[only marks, mark=o, color=color2]
table{%
  1 0
};
  \addlegendentry{cDNS 2};

\addplot[only marks, mark=o, color=color4]
table{%
  0 1
};
  \addlegendentry{cDNS 3};


\addplot[only marks, mark=x, color=black]
table{%
  0.75  0.75
};
  \addlegendentry{Symm.};


% Red: B3
% Green: B1
% Blue: B2

\end{axis}
\end{tikzpicture}

==> fig/attractors_gauss_psi25.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\boxside,
    height=\boxside,
    scale only axis,
    % xlabel={$\theta^{(0)}_3$},
    % ylabel={$\theta^{(0)}_2$},
    xlabel={$\theta^{}_3$},
    ylabel={$\theta^{}_2$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={font=\scriptsize, anchor=south west, at={(0,0)}}
]

\path[name path=axis_low] (axis cs:0,0) -- (axis cs:1,0);
\path[name path=axis_high] (axis cs:0,1) -- (axis cs:1,1);

\addplot[only marks, mark=x, color=black]
table{%
  0.78  0.78
};
  \addlegendentry{Symm.};


% Red: B3
% Green: B1
% Blue: B2

\end{axis}
\end{tikzpicture}

==> fig/binary_psi0.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\boxside,
    height=\boxheight,
    scale only axis,
    xlabel={$p$},
    ylabel={$\E{R}$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\tiny, anchor=south east, at={(1,0)}}
]

\addplot[
    color=color0,
    mark=x, mark repeat=10, mark phase=0
    ]
    table[x=p,y=Vpull] {fig/fig_data/binary_psi0.dat};
\addlegendentry{DNS};
\addplot[
    color=color1,
    mark=o, mark repeat=10, mark phase=8
    ]
    table[x=p,y=V2] {fig/fig_data/binary_psi0.dat};
\addlegendentry{$N\!=\!2$};
\addplot[
    color=color2,
    mark=triangle, mark repeat=10, mark phase=6
    ]
    table[x=p,y=V5] {fig/fig_data/binary_psi0.dat};
\addlegendentry{$N\!=\!5$};
\addplot[
    color=color3,
    mark=diamond, mark repeat=10, mark phase=4
    ]
    table[x=p,y=V10] {fig/fig_data/binary_psi0.dat};
\addlegendentry{$N\!=\!10$};
\addplot[
    color=color4,
    mark=+, mark repeat=10, mark phase=2
    ]
    table[x=p,y=V100] {fig/fig_data/binary_psi0.dat};
\addlegendentry{$N\!=\!100$};
\end{axis}
\end{tikzpicture}

==> fig/binary_psi025.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\boxside,
    height=\boxheight,
    scale only axis,
    xlabel={$p$},
    ylabel={$\E{R}$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\tiny, anchor=south east, at={(0.98,0.02)}}
]

\addplot[
    color=color0,
    mark=x, mark repeat=10, mark phase=0
    ]
    table[x=p,y=Vpull] {fig/fig_data/binary_psi025.dat};
% \addlegendentry{DNS};
\addplot[
    color=color1,
    mark=o, mark repeat=10, mark phase=8
    ]
    table[x=p,y=V2] {fig/fig_data/binary_psi025.dat};
% \addlegendentry{$N\!=\!2$};
\addplot[
    color=color2,
    mark=triangle, mark repeat=10, mark phase=6
    ]
    table[x=p,y=V5] {fig/fig_data/binary_psi025.dat};
% \addlegendentry{$N\!=\!5$};
\addplot[
    color=color3,
    mark=diamond, mark repeat=10, mark phase=4
    ]
    table[x=p,y=V10] {fig/fig_data/binary_psi025.dat};
% \addlegendentry{$N\!=\!10$};
\addplot[
    color=color4,
    mark=+, mark repeat=10, mark phase=2
    ]
    table[x=p,y=V100] {fig/fig_data/binary_psi025.dat};
% \addlegendentry{$N\!=\!100$};
\end{axis}
\end{tikzpicture}

==> fig/mab_asymm_conv.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\threefigw,
    height=\threefigh,
    xlabel={Step $i$},
    ylabel={$R^{\text{BETA}}/R^{\text{LIBRA}}$},
    xmin=0, xmax=100000,
    ymin=0.8, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=2, font=\scriptsize, anchor=south east, at={(1,0)}}
]

\addplot[
    color=color4, dashed, forget plot, name path=mab_min
    ]
    table[x=step,y=min] {fig/fig_data/mab_asymm_conv.dat};

\addplot[
    color=color4, dashed, forget plot, name path=mab_max
    ]
    table[x=step,y=max] {fig/fig_data/mab_asymm_conv.dat};

\addplot[
        fill=color4, 
        fill opacity=0.25
    ]
    fill between[
        of=mab_min and mab_max
    ];
\addlegendentry{BETA};

\addplot[
    color=color4
    ]
    table[x=step,y=avg] {fig/fig_data/mab_asymm_conv.dat};
\addlegendentry{BETA (avg.)};

\addplot[
    color=color2, line width=1pt, dashed
    ]
    table{
0   1
100000  1
};


% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> fig/mab_final.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\threefigw,
    height=\threefigh,
    xlabel={$\eta$},
    ylabel={$P(R\leq \eta R^{\text{LIBRA}})$},
    xmin=0.96, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\scriptsize, anchor=north west, at={(0,1)}}
]


\addplot[
    color=color0, mark=o, mark repeat=20, mark phase=10
    ]
    table[x=norm_rew,y=cdf] {fig/fig_data/mab_symm_final.dat};
\addlegendentry{Symm.};
\addplot[
    color=color0, line width=1pt, dashed, forget plot
    ]
    table {
0.9902  0
0.9902  1
    };
\addplot[
    color=color2, mark=x, mark repeat=20
    ]
    table[x=norm_rew,y=cdf] {fig/fig_data/mab_asymm_final.dat};
\addlegendentry{Asymm.};

\addplot[
    color=color2, line width=1pt, dashed, forget plot
    ]
    table {
0.9903  0
0.9903  1
    };



% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> fig/mab_symm_conv.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\threefigw,
    height=\threefigh,
    xlabel={Step $i$},
    ylabel={$R$},
    xmin=0, xmax=100000,
    ymin=0.7, ymax=1.2,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=2, font=\scriptsize, anchor=east, at={(1,0.5)}}
]

\addplot[
    color=color4, dashed, forget plot, name path=mab_min
    ]
    table[x=step,y=min] {fig/fig_data/mab_symm_conv.dat};

\addplot[
    color=color4, dashed, forget plot, name path=mab_max
    ]
    table[x=step,y=max] {fig/fig_data/mab_symm_conv.dat};

\addplot[
        fill=color4, 
        fill opacity=0.25
    ]
    fill between[
        of=mab_min and mab_max
    ];
\addlegendentry{BETA};

\addplot[
    color=color4
    ]
    table[x=step,y=avg] {fig/fig_data/mab_symm_conv.dat};
\addlegendentry{BETA (avg.)};


\addplot[
    color=color0, line width=1pt, dashed
    ]
    table {
0   0.7788
100000  0.7788
    };
\addlegendentry{DNS};

\addplot[
    color=color2, line width=1pt, dashed
    ]
    table{
0   1.1625
100000  1.1625
};
\addlegendentry{LIBRA};


% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> fig/robustness_gain.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    xlabel={$\eta$},
    ylabel={$P(R\leq\eta R^{\text{pull}})$},
    xmin=0.95, xmax=1.35,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\scriptsize, anchor=north west, at={(0.15,1)}}
]

\addplot[
    color=color0, line width=1pt, dashed
    ]
    table {
1  0
1  1
    };
\addlegendentry{DNS};

\addplot[
    color=color14, mark=o, mark repeat=10, mark phase=5
    ]
    table[x=gain,y=cdf] {fig/fig_data/robustness_gain_ideal.dat};
\addlegendentry{LIBRA (ideal)};
\addplot[
    color=color14, line width=1pt, dashed, forget plot
    ]
    table {
1.2270  0
1.2270  1
    };


\addplot[
    color=color34, mark=triangle, mark repeat=10, mark phase=5
    ]
    table[x=gain,y=cdf] {fig/fig_data/robustness_gain_sha.dat};
\addlegendentry{LIBRA (shared)};
\addplot[
    color=color34, line width=1pt, dashed, forget plot
    ]
    table {
1.1912  0
1.1912  1
    };
\addplot[
    color=color4, mark=x, mark repeat=10, mark phase=5
    ]
    table[x=gain,y=cdf] {fig/fig_data/robustness_gain_ind.dat};

\addplot[
    color=color4, line width=1pt, dashed, forget plot
    ]
    table {
1.1690  0
1.1690  1
    };
\addlegendentry{LIBRA (individual)};



% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> fig/sensors_asymm_energy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\threefigw,
    height=\threefigh,
    xlabel={$e$},
    ylabel={$P(E/E^{\text{DNS}}\leq e)$},
    xmin=0.6, xmax=1.1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\scriptsize, anchor=south east, at={(0.75,0)}}
]

\addplot[
    color=color0, line width=1pt, dashed
    ]
    table {
1 0
1 1
    };
\addlegendentry{cDNS};

\addplot[
    color=color2, mark=o, mark repeat=20, mark phase=6
    ]
    table[x=rel_en,y=cdf] {fig/fig_data/sensors_asymm_energy_psi0.dat};
\addlegendentry{$\psi\!=\!0$};

\addplot[
    color=color2, line width=1pt, dashed, forget plot
    ]
    table {
0.7316  0
0.7316  1
    };


\addplot[
    color=color4, mark=x, mark repeat=20, mark phase=12
    ]
    table[x=rel_en,y=cdf] {fig/fig_data/sensors_asymm_energy_psi25.dat};
\addlegendentry{$\psi\!=\!0.25$};

\addplot[
    color=color4, line width=1pt, dashed, forget plot
    ]
    table {
0.7606  0
0.7606  1
    };

% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> fig/sensors_asymm_fairness.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\threefigw,
    height=\threefigh,
    xlabel={$j$},
    ylabel={$P(\mc{J}(\mb{\theta})\leq j)$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\scriptsize, anchor=north west, at={(0,1)}}
]

\addplot[
    color=color0, line width=1pt, dashed
    ]
    table {
0.1 0
0.1 1
    };
\addlegendentry{cDNS};

\addplot[
    color=color2, mark=o, mark repeat=20, mark phase=10
    ]
    table[x=jfi,y=cdf] {fig/fig_data/sensors_asymm_jfi_psi0.dat};
\addlegendentry{$\psi\!=\!0$};

\addplot[
    color=color2, line width=1pt, dashed, forget plot
    ]
    table {
0.5428  0
0.5428  1
    };

\addplot[
    color=color4, mark=x, mark repeat=20
    ]
    table[x=jfi,y=cdf] {fig/fig_data/sensors_asymm_jfi_psi25.dat};
\addlegendentry{$\psi\!=\!0.25$};


\addplot[
    color=color4, line width=1pt, dashed, forget plot
    ]
    table {
0.5306  0
0.5306  1
    };

% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> fig/sensors_asymm_gain.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\threefigw,
    height=\threefigh,
    xlabel={$\eta$},
    ylabel={$P(R\leq\eta R^{\text{DNS}})$},
    xmin=0.9, xmax=1.25,
    ymin=0, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\scriptsize, anchor=north west, at={(0,1)}}
]

\addplot[
    color=color0, line width=1pt, dashed
    ]
    table {
1  0
1  1
    };
\addlegendentry{cDNS};

\addplot[
    color=color2, mark=o, mark repeat=20, mark phase=10
    ]
    table[x=gain,y=cdf] {fig/fig_data/sensors_asymm_gain_psi0.dat};
\addlegendentry{$\psi\!=\!0$};
\addplot[
    color=color2, line width=1pt, dashed, forget plot
    ]
    table {
1.0510  0
1.0510  1
    };
\addplot[
    color=color4, mark=x, mark repeat=20
    ]
    table[x=gain,y=cdf] {fig/fig_data/sensors_asymm_gain_psi25.dat};
\addlegendentry{$\psi\!=\!0.25$};

\addplot[
    color=color4, line width=1pt, dashed, forget plot
    ]
    table {
1.1043  0
1.1043  1
    };



% \addplot[
%     color=color2
%     ]
%     table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (th.)};
% \addplot[
%     color=color2, only marks,
%     mark=triangle, mark repeat=10, mark phase=6
%     ]
%     table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
% \addlegendentry{LIBRA (MC)};
\end{axis}
\end{tikzpicture}

==> fig/sensors_symm_energy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\twofigw,
    height=\twofigh,
    xlabel={$N$},
    ylabel={$E$},
    xmin=0, xmax=100,
    ymin=0, ymax=1.05,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=2, font=\scriptsize, anchor=south east, at={(1,0)}}
]

\addplot[
    color=color0
    ]
    table[x=N,y=pull] {fig/fig_data/sensors_symm_energy_psi0.dat};
\addlegendentry{cDNS ($\psi\!=\!0$)};
\addplot[
    color=color0,     dashed
    ]
    table[x=N,y=pull] {fig/fig_data/sensors_symm_energy_psi25.dat};
\addlegendentry{cDNS ($\psi\!=\!0.25$)};

\addplot[
    color=color2
    ]
    table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi0.dat};
\addlegendentry{LIBRA (th., $\psi\!=\!0$)};
\addplot[
    color=color2, only marks,
    mark=triangle, mark repeat=10, mark phase=6
    ]
    table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi0.dat};
\addlegendentry{LIBRA (MC, $\psi\!=\!0$)};


\addplot[
    color=color2,dashed
    ]
    table[x=N,y=th] {fig/fig_data/sensors_symm_energy_psi25.dat};
\addlegendentry{LIBRA (th., $\psi\!=\!0.25$)};
\addplot[
    color=color2, only marks,
    mark=x, mark repeat=10, mark phase=1
    ]
    table[x=N,y=mc] {fig/fig_data/sensors_symm_energy_psi25.dat};
\addlegendentry{LIBRA (MC, $\psi\!=\!0.25$)};

\end{axis}
\end{tikzpicture}

==> fig/sensors_symm_rewards.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\twofigw,
    height=\twofigh,
    xlabel={$N$},
    ylabel={$\E{R}$},
    xmin=0, xmax=100,
    ymin=0, ymax=2.2,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=2, font=\scriptsize, anchor=south east, at={(1,0)}}
]

\addplot[
    color=color0
    ]
    table[x=N,y=pull] {fig/fig_data/sensors_symm_rewards_psi0.dat};
\addlegendentry{cDNS ($\psi\!=\!0$)};
\addplot[
    color=color0,     dashed
    ]
    table[x=N,y=pull] {fig/fig_data/sensors_symm_rewards_psi25.dat};
\addlegendentry{cDNS ($\psi\!=\!0.25$)};

\addplot[
    color=color2
    ]
    table[x=N,y=th] {fig/fig_data/sensors_symm_rewards_psi0.dat};
\addlegendentry{LIBRA (th., $\psi\!=\!0$)};
\addplot[
    color=color2, only marks,
    mark=triangle, mark repeat=10, mark phase=6
    ]
    table[x=N,y=mc] {fig/fig_data/sensors_symm_rewards_psi0.dat};
\addlegendentry{LIBRA (MC, $\psi\!=\!0$)};


\addplot[
    color=color2,dashed
    ]
    table[x=N,y=th] {fig/fig_data/sensors_symm_rewards_psi25.dat};
\addlegendentry{LIBRA (th., $\psi\!=\!0.25$)};
\addplot[
    color=color2, only marks,
    mark=x, mark repeat=10, mark phase=1
    ]
    table[x=N,y=mc] {fig/fig_data/sensors_symm_rewards_psi25.dat};
\addlegendentry{LIBRA (MC, $\psi\!=\!0.25$)};

\end{axis}
\end{tikzpicture}
